A Random Matrix Perspective on Random Tensors

Tensor models play an increasingly prominent role in many fields, notably in machine learning. In several applications, such as community detection, topic modeling and Gaussian mixture learning, one must estimate a low-rank signal from a noisy tensor. Hence, understanding the fundamental limits of estimators of that signal inevitably calls for the study of random tensors. Substantial progress has been recently achieved on this subject in the large-dimensional limit. Yet, some of the most significant among these results--in particular, a precise characterization of the abrupt phase transition (with respect to signal-to-noise ratio) that governs the performance of the maximum likelihood (ML) estimator of a symmetric rank-one model with Gaussian noise--were derived based of mean-field spin glass theory, which is not easily accessible to non-experts. In this work, we develop a sharply distinct and more elementary approach, relying on standard but powerful tools brought by years of advances in random matrix theory. The key idea is to study the spectra of random matrices arising from contractions of a given random tensor. We show how this gives access to spectral properties of the random tensor itself. For the aforementioned rank-one model, our technique yields a hitherto unknown fixed-point equation whose solution precisely matches the asymptotic performance of the ML estimator above the phase transition threshold in the third-order case. A numerical verification provides evidence that the same holds for orders 4 and 5, leading us to conjecture that, for any order, our fixed-point equation is equivalent to the known characterization of the ML estimation performance that had been obtained by relying on spin glasses. Moreover, our approach sheds light on certain properties of the ML problem landscape in large dimensions and can be extended to other models, such as asymmetric and non-Gaussian.

==> figs/align.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=2cm,
at={(0cm,0cm)},
scale only axis,
separate axis lines,
% every outer x axis line/.append style={black},
% every x tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
xlabel={$\lambda$},
ylabel={$|\scalar{x}{\xml(\lambda)}|$},
xmajorgrids,
% every outer y axis line/.append style={black},
% every y tick label/.append style={font=\color{black}},
xmin=0,
xmax=3.5,
% xtick={},
% xticklabels={0, 0.1, 0.2},
extra x ticks={1.21},
extra x tick labels={\; $\lambc$},
extra tick style={grid=major, grid style={dashed, gray}},
ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
% yticklabels={},
ymajorgrids,
title style={font=\small},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black},
legend columns = 2,
xticklabel shift={.1cm},
legend style={font=\tiny},
yticklabel shift={.0cm},
title={alignment, $d=3$}
]

\addplot [color=green!50!black,solid,line width=1.8pt,forget plot]
  table[row sep=crcr]{%
            0.0  0.0  \\
            1.2  0.0  \\
};

\addplot+[no markers,domain=1.207:3.5,color=green!50!black,line width=1,solid,samples=100] {sqrt(1/2 + sqrt((3*x^2 - 4)/(12*x^2)))};

\addplot [color=green!50!black,dashed,line width=1pt,forget plot]
  table[row sep=crcr]{%
            1.207  0.0  \\
           1.21 0.8058535847162311 \\
};


\end{axis}
\end{tikzpicture}


==> figs/align_d4.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=2cm,
at={(0cm,0cm)},
scale only axis,
separate axis lines,
% every outer x axis line/.append style={black},
% every x tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
xlabel={$\lambda$},
ylabel={$|\scalar{x}{\xml(\lambda)}|$},
xmajorgrids,
% every outer y axis line/.append style={black},
% every y tick label/.append style={font=\color{black}},
xmin=0,
xmax=3.5,
% xtick={},
% xticklabels={0, 0.1, 0.2},
extra x ticks={1.4050},
extra x tick labels={\; $\lambc$},
extra tick style={grid=major, grid style={dashed, gray}},
ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
% yticklabels={},
ymajorgrids,
title style={font=\small},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black},
legend columns = 2,
xticklabel shift={.1cm},
legend style={font=\tiny},
yticklabel shift={.0cm},
title={alignment, $d=4$}
]

\addplot [color=green!50!black,solid,line width=1.8pt,forget plot]
  table[row sep=crcr]{%
            0.0  0.0  \\
            1.4  0.0  \\
};

\addplot+[no markers,color=green!50!black,line width=1,solid] 
        table[row sep={\\}]
        {
            x  y  \\
            1.41  0.8982380995141006  \\
            1.42  0.9010686211082238  \\
            1.43  0.9037228786973027  \\
            1.44  0.9062211248079264  \\
            1.45  0.9085801042604866  \\
            1.46  0.9108138514046717  \\
            1.47  0.9129342680171951  \\
            1.48  0.9149515514758708  \\
            1.49  0.916874518113134  \\
            1.5  0.9187108515446987  \\
            1.51  0.9204672962416003  \\
            1.52  0.9221498104391259  \\
            1.53  0.9237636883762254  \\
            1.54  0.9253136590772901  \\
            1.55  0.926803966963837  \\
            1.56  0.9282384382288349  \\
            1.57  0.9296205359372732  \\
            1.58  0.9309534061131499  \\
            1.59  0.9322399165556544  \\
            1.6  0.9334826897420554  \\
            1.61  0.9346841308846638  \\
            1.62  0.9358464519884402  \\
            1.63  0.9369716925861448  \\
            1.64  0.9380617376963618  \\
            1.65  0.9391183334468375  \\
            1.66  0.9401431007244772  \\
            1.67  0.9411375471489496  \\
            1.68  0.94210307761535  \\
            1.69  0.9430410036099323  \\
            1.7  0.94395255146935  \\
            1.71  0.9448388697265084  \\
            1.72  0.9457010356637247  \\
            1.73  0.9465400611754624  \\
            1.74  0.9473568980276332  \\
            1.75  0.9481524425877775  \\
            1.76  0.9489275400898384  \\
            1.77  0.9496829884883489  \\
            1.78  0.9504195419493738  \\
            1.79  0.9511379140192142  \\
            1.8  0.9518387805065117  \\
            1.81  0.9525227821088199  \\
            1.82  0.9531905268107935  \\
            1.83  0.9538425920778054  \\
            1.84  0.954479526865907  \\
            1.85  0.9551018534665741  \\
            1.86  0.9557100692025167  \\
            1.87  0.9563046479889771  \\
            1.88  0.956886041773307  \\
            1.89  0.9574546818642061  \\
            1.9  0.9580109801607629  \\
            1.91  0.9585553302903559  \\
            1.92  0.9590881086635188  \\
            1.93  0.9596096754530352  \\
            1.94  0.9601203755037905  \\
            1.95  0.9606205391792483  \\
            1.96  0.9611104831498474  \\
            1.97  0.9615905111280935  \\
            1.98  0.9620609145546639  \\
            1.99  0.9625219732394428  \\
            2.0  0.9629739559610274  \\
            2.01  0.9634171210279335  \\
            2.02  0.9638517168044289  \\
            2.03  0.9642779822036649  \\
            2.04  0.9646961471505424  \\
            2.05  0.9651064330165343  \\
            2.06  0.9655090530285  \\
            2.07  0.9659042126533517  \\
            2.08  0.9662921099602808  \\
            2.09  0.9666729359621095  \\
            2.1  0.9670468749372051  \\
            2.11  0.9674141047332829  \\
            2.12  0.9677747970543144  \\
            2.13  0.9681291177316618  \\
            2.14  0.968477226980479  \\
            2.15  0.9688192796423318  \\
            2.16  0.9691554254149234  \\
            2.17  0.9694858090697436  \\
            2.18  0.9698105706583986  \\
            2.19  0.9701298457083243  \\
            2.2  0.9704437654085352  \\
            2.21  0.9707524567860126  \\
            2.22  0.9710560428732972  \\
            2.23  0.9713546428678045  \\
            2.24  0.9716483722833557  \\
            2.25  0.971937343094372  \\
            2.26  0.9722216638731593  \\
            2.27  0.9725014399206757  \\
            2.28  0.9727767733911491  \\
            2.29  0.9730477634108922  \\
            2.3  0.9733145061916328  \\
            2.31  0.9735770951386642  \\
            2.32  0.9738356209540923  \\
            2.33  0.9740901717354497  \\
            2.34  0.9743408330699184  \\
            2.35  0.9745876881243972  \\
            2.36  0.9748308177316287  \\
            2.37  0.9750703004725931  \\
            2.38  0.9753062127553588  \\
            2.39  0.9755386288905719  \\
            2.4  0.9757676211637536  \\
            2.41  0.9759932599045672  \\
            2.42  0.9762156135532031  \\
            2.43  0.9764347487240252  \\
            2.44  0.9766507302666135  \\
            2.45  0.9768636213243268  \\
            2.46  0.9770734833905066  \\
            2.47  0.9772803763624344  \\
            2.48  0.9774843585931478  \\
            2.49  0.9776854869412175  \\
            2.5  0.9778838168185785  \\
            2.51  0.9780794022365068  \\
            2.52  0.9782722958498252  \\
            2.53  0.9784625489994212  \\
            2.54  0.9786502117531496  \\
            2.55  0.9788353329451962  \\
            2.56  0.9790179602139684  \\
            2.57  0.9791981400385781  \\
            2.58  0.9793759177739799  \\
            2.59  0.9795513376848218  \\
            2.6  0.979724442978065  \\
            2.61  0.9798952758344244  \\
            2.62  0.9800638774386814  \\
            2.63  0.9802302880089161  \\
            2.64  0.9803945468247046  \\
            2.65  0.9805566922543234  \\
            2.66  0.9807167617810044  \\
            2.67  0.9808747920282765  \\
            2.68  0.9810308187844344  \\
            2.69  0.9811848770261675  \\
            2.7  0.9813370009413842  \\
            2.71  0.9814872239512638  \\
            2.72  0.9816355787315647  \\
            2.73  0.9817820972332232  \\
            2.74  0.9819268107022638  \\
            2.75  0.9820697496990555  \\
            2.76  0.9822109441169327  \\
            2.77  0.98235042320021  \\
            2.78  0.9824882155616123  \\
            2.79  0.9826243491991417  \\
            2.8  0.9827588515124043  \\
            2.81  0.9828917493184159  \\
            2.82  0.9830230688669075  \\
            2.83  0.9831528358551467  \\
            2.84  0.9832810754422955  \\
            2.85  0.9834078122633213  \\
            2.86  0.983533070442475  \\
            2.87  0.9836568736063548  \\
            2.88  0.9837792448965693  \\
            2.89  0.9839002069820142  \\
            2.9  0.9840197820707771  \\
            2.91  0.9841379919216828  \\
            2.92  0.9842548578554929  \\
            2.93  0.9843704007657704  \\
            2.94  0.9844846411294222  \\
            2.95  0.9845975990169303  \\
            2.96  0.9847092941022823  \\
            2.97  0.984819745672612  \\
            2.98  0.9849289726375587  \\
            2.99  0.9850369935383579  \\
            3.0  0.9851438265566674  \\
            3.01  0.9852494895231434  \\
            3.02  0.9853539999257702  \\
            3.03  0.9854573749179552  \\
            3.04  0.9855596313263949  \\
            3.05  0.9856607856587196  \\
            3.06  0.9857608541109256  \\
            3.07  0.9858598525745997  \\
            3.08  0.9859577966439446  \\
            3.09  0.9860547016226103  \\
            3.1  0.9861505825303392  \\
            3.11  0.986245454109428  \\
            3.12  0.9863393308310165  \\
            3.13  0.9864322269012054  \\
            3.14  0.9865241562670085  \\
            3.15  0.9866151326221482  \\
            3.16  0.9867051694126934  \\
            3.17  0.9867942798425504  \\
            3.18  0.9868824768788076  \\
            3.19  0.9869697732569396  \\
            3.2  0.9870561814858757  \\
            3.21  0.9871417138529358  \\
            3.22  0.9872263824286386  \\
            3.23  0.9873101990713856  \\
            3.24  0.9873931754320247  \\
            3.25  0.9874753229582962  \\
            3.26  0.9875566528991669  \\
            3.27  0.9876371763090536  \\
            3.28  0.9877169040519385  \\
            3.29  0.9877958468053833  \\
            3.3  0.987874015064442  \\
            3.31  0.9879514191454741  \\
            3.32  0.988028069189867  \\
            3.33  0.9881039751676618  \\
            3.34  0.9881791468810934  \\
            3.35  0.988253593968042  \\
            3.36  0.9883273259054003  \\
            3.37  0.9884003520123591  \\
            3.38  0.9884726814536132  \\
            3.39  0.9885443232424902  \\
            3.4  0.9886152862440033  \\
            3.41  0.9886855791778316  \\
            3.42  0.9887552106212293  \\
            3.43  0.9888241890118656  \\
            3.44  0.9888925226505976  \\
            3.45  0.988960219704177  \\
            3.46  0.9890272882078952  \\
            3.47  0.9890937360681643  \\
            3.48  0.989159571065039  \\
            3.49  0.9892248008546806  \\
            3.5  0.9892894329717629  \\            
        };


\addplot [color=green!50!black,dashed,line width=1pt,forget plot]
  table[row sep=crcr]{%
            1.405  0.0  \\
           1.4051 0.8982380995141006 \\
};


\end{axis}
\end{tikzpicture}


==> figs/align_d5.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=2cm,
at={(0cm,0cm)},
scale only axis,
separate axis lines,
% every outer x axis line/.append style={black},
% every x tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
xlabel={$\lambda$},
ylabel={$|\scalar{x}{\xml(\lambda)}|$},
xmajorgrids,
% every outer y axis line/.append style={black},
% every y tick label/.append style={font=\color{black}},
xmin=0,
xmax=3.5,
% xtick={},
% xticklabels={0, 0.1, 0.2},
extra x ticks={1.5320},
extra x tick labels={\; $\lambc$},
extra tick style={grid=major, grid style={dashed, gray}},
ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
% yticklabels={},
ymajorgrids,
title style={font=\small},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black},
legend columns = 2,
xticklabel shift={.1cm},
legend style={font=\tiny},
yticklabel shift={.0cm},
title={alignment, $d=5$}
]

\addplot [color=green!50!black,solid,line width=1.8pt,forget plot]
  table[row sep=crcr]{%
            0.0  0.0  \\
            1.5320  0.0  \\
};

\addplot+[no markers,color=green!50!black,line width=1,solid] 
        table[row sep={\\}]
        {
            x  y  \\
            1.54  0.9345820895706293  \\
            1.55  0.9360988162049152  \\
            1.56  0.9375427073548503  \\
            1.57  0.9389199436949902  \\
            1.58  0.9402359173705606  \\
            1.59  0.9414953657142194  \\
            1.6  0.9427024770996622  \\
            1.61  0.9438609757244542  \\
            1.62  0.9449741902388752  \\
            1.63  0.9460451098355542  \\
            1.64  0.9470764304951655  \\
            1.65  0.9480705934238502  \\
            1.66  0.9490298172380294  \\
            1.67  0.9499561250984004  \\
            1.68  0.9508513677308297  \\
            1.69  0.9517172430725946  \\
            1.7  0.9525553131305143  \\
            1.71  0.9533670185205719  \\
            1.72  0.9541536910678196  \\
            1.73  0.9549165647742366  \\
            1.74  0.9556567854060812  \\
            1.75  0.9563754189076442  \\
            1.76  0.957073458812594  \\
            1.77  0.9577518327953065  \\
            1.78  0.9584114084812447  \\
            1.79  0.9590529986164222  \\
            1.8  0.9596773656803792  \\
            1.81  0.9602852260142561  \\
            1.82  0.9608772535248895  \\
            1.83  0.9614540830170057  \\
            1.84  0.9620163131981814  \\
            1.85  0.9625645093950249  \\
            1.86  0.9630992060138008  \\
            1.87  0.9636209087742842  \\
            1.88  0.9641300967418768  \\
            1.89  0.9646272241798077  \\
            1.9  0.9651127222405048  \\
            1.91  0.9655870005128705  \\
            1.92  0.9660504484401755  \\
            1.93  0.9665034366215385  \\
            1.94  0.9669463180084503  \\
            1.95  0.9673794290064873  \\
            1.96  0.9678030904912249  \\
            1.97  0.9682176087463601  \\
            1.98  0.9686232763311868  \\
            1.99  0.9690203728838024  \\
            2.0  0.9694091658657553  \\
            2.01  0.9697899112532528  \\
            2.02  0.9701628541795262  \\
            2.03  0.9705282295324938  \\
            2.04  0.9708862625114479  \\
            2.05  0.9712371691461357  \\
            2.06  0.97158115678128  \\
            2.07  0.9719184245292944  \\
            2.08  0.9722491636936995  \\
            2.09  0.9725735581655081  \\
            2.1  0.9728917847946498  \\
            2.11  0.9732040137383173  \\
            2.12  0.9735104087879517  \\
            2.13  0.9738111276764351  \\
            2.14  0.9741063223669273  \\
            2.15  0.974396139324657  \\
            2.16  0.9746807197728729  \\
            2.17  0.9749601999340608  \\
            2.18  0.9752347112574401  \\
            2.19  0.9755043806336721  \\
            2.2  0.9757693305976444  \\
            2.21  0.9760296795201183  \\
            2.22  0.9762855417889742  \\
            2.23  0.9765370279807274  \\
            2.24  0.9767842450229408  \\
            2.25  0.9770272963481096  \\
            2.26  0.9772662820395542  \\
            2.27  0.9775012989698174  \\
            2.28  0.9777324409320243  \\
            2.29  0.9779597987646329  \\
            2.3  0.9781834604699733  \\
            2.31  0.978403511326942  \\
            2.32  0.9786200339981979  \\
            2.33  0.9788331086321773  \\
            2.34  0.9790428129602297  \\
            2.35  0.9792492223891481  \\
            2.36  0.9794524100893597  \\
            2.37  0.9796524470790128  \\
            2.38  0.9798494023041942  \\
            2.39  0.9800433427154839  \\
            2.4  0.9802343333410493  \\
            2.41  0.9804224373564625  \\
            2.42  0.980607716151419  \\
            2.43  0.9807902293935176  \\
            2.44  0.9809700350892581  \\
            2.45  0.9811471896424002  \\
            2.46  0.9813217479098189  \\
            2.47  0.9814937632549846  \\
            2.48  0.9816632875991883  \\
            2.49  0.981830371470623  \\
            2.5  0.9819950640514309  \\
            2.51  0.9821574132228128  \\
            2.52  0.9823174656082976  \\
            2.53  0.9824752666152593  \\
            2.54  0.9826308604747659  \\
            2.55  0.9827842902798402  \\
            2.56  0.9829355980222064  \\
            2.57  0.9830848246275959  \\
            2.58  0.9832320099896754  \\
            2.59  0.983377193002665  \\
            2.6  0.9835204115927044  \\
            2.61  0.9836617027480229  \\
            2.62  0.9838011025479694  \\
            2.63  0.9839386461909525  \\
            2.64  0.9840743680213383  \\
            2.65  0.9842083015553539  \\
            2.66  0.9843404795060372  \\
            2.67  0.9844709338072773  \\
            2.68  0.9845996956369834  \\
            2.69  0.9847267954394187  \\
            2.7  0.9848522629467376  \\
            2.71  0.9849761271997554  \\
            2.72  0.9850984165679882  \\
            2.73  0.9852191587689884  \\
            2.74  0.9853383808870074  \\
            2.75  0.985456109391014  \\
            2.76  0.9855723701520919  \\
            2.77  0.985687188460244  \\
            2.78  0.9858005890406264  \\
            2.79  0.9859125960692358  \\
            2.8  0.9860232331880693  \\
            2.81  0.9861325235197814  \\
            2.82  0.9862404896818552  \\
            2.83  0.9863471538003065  \\
            2.84  0.9864525375229418  \\
            2.85  0.986556662032184  \\
            2.86  0.9866595480574837  \\
            2.87  0.9867612158873327  \\
            2.88  0.9868616853808937  \\
            2.89  0.9869609759792604  \\
            2.9  0.987059106716363  \\
            2.91  0.9871560962295308  \\
            2.92  0.9872519627697256  \\
            2.93  0.9873467242114583  \\
            2.94  0.9874403980623975  \\
            2.95  0.9875330014726864  \\
            2.96  0.987624551243973  \\
            2.97  0.987715063838167  \\
            2.98  0.9878045553859333  \\
            2.99  0.9878930416949291  \\
            3.0  0.9879805382577971  \\
            3.01  0.9880670602599191  \\
            3.02  0.9881526225869426  \\
            3.03  0.9882372398320852  \\
            3.04  0.9883209263032259  \\
            3.05  0.9884036960297896  \\
            3.06  0.9884855627694342  \\
            3.07  0.9885665400145431  \\
            3.08  0.9886466409985332  \\
            3.09  0.9887258787019831  \\
            3.1  0.9888042658585876  \\
            3.11  0.9888818149609434  \\
            3.12  0.9889585382661743  \\
            3.13  0.9890344478013974  \\
            3.14  0.9891095553690388  \\
            3.15  0.9891838725520017  \\
            3.16  0.9892574107186927  \\
            3.17  0.9893301810279099  \\
            3.18  0.9894021944335988  \\
            3.19  0.9894734616894777  \\
            3.2  0.98954399335354  \\
            3.21  0.9896137997924341  \\
            3.22  0.9896828911857273  \\
            3.23  0.9897512775300552  \\
            3.24  0.9898189686431622  \\
            3.25  0.9898859741678343  \\
            3.26  0.98995230357573  \\
            3.27  0.9900179661711098  \\
            3.28  0.9900829710944697  \\
            3.29  0.9901473273260799  \\
            3.3  0.9902110436894324  \\
            3.31  0.9902741288546008  \\
            3.32  0.9903365913415132  \\
            3.33  0.9903984395231424  \\
            3.34  0.9904596816286158  \\
            3.35  0.9905203257462449  \\
            3.36  0.9905803798264818  \\
            3.37  0.9906398516847991  \\
            3.38  0.9906987490044988  \\
            3.39  0.9907570793394531  \\
            3.4  0.9908148501167743  \\
            3.41  0.9908720686394232  \\
            3.42  0.9909287420887498  \\
            3.43  0.9909848775269748  \\
            3.44  0.991040481899609  \\
            3.45  0.9910955620378155  \\
            3.46  0.9911501246607143  \\
            3.47  0.9912041763776317  \\
            3.48  0.9912577236902965  \\
            3.49  0.9913107729949834  \\
            3.5  0.9913633305846051  \\           
        };


\addplot [color=green!50!black,dashed,line width=1pt,forget plot]
  table[row sep=crcr]{%
            1.5320  0.0  \\
           1.5321 0.9345820895706293 \\
};


\end{axis}
\end{tikzpicture}


==> figs/power.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=5.8cm,
height=4cm,
% xticklabel interval boundaries, 
% xticklabel={$[\pgfmathprintnumber\tick,\pgfmathprintnumber\nexttick)$}, 
xmajorgrids={false}, 
% xticklabel style={font={\tiny}}
% ymax = 0.35,
xmin=-0.99,
xmax=2.2,
title={Spectrum of $\tensor{Y} \cdot v^{(0)}$},
xtick={0},
extra x ticks={-0.8164,0.8164,1.633},
extra x tick labels={$-\sqrt{\frac{2}{3}}$,$\sqrt{\frac{2}{3}}$,$2\sqrt{\frac{2}{3}}$},
extra tick style={grid=major, grid style={dashed, gray}},
]
    \addplot[ybar interval, fill = white!80!orange]
        table[row sep={\\}]
        {
            \\
            -0.85  0.10000000000000014  \\
            -0.8  0.15000000000000022  \\
            -0.75  0.3500000000000005  \\
            -0.7  0.4500000000000006  \\
            -0.65  0.5000000000000007  \\
            -0.6  0.5500000000000008  \\
            -0.55  0.6500000000000009  \\
            -0.5  0.5500000000000008  \\
            -0.45  0.7500000000000011  \\
            -0.4  0.6000000000000009  \\
            -0.35  0.700000000000001  \\
            -0.3  0.8000000000000012  \\
            -0.25  0.700000000000001  \\
            -0.2  0.8000000000000012  \\
            -0.15  0.7500000000000011  \\
            -0.1  0.8000000000000012  \\
            -0.05  0.8000000000000012  \\
            0.0  0.700000000000001  \\
            0.05  0.8000000000000012  \\
            0.1  0.7500000000000011  \\
            0.15  0.7500000000000011  \\
            0.2  0.7500000000000011  \\
            0.25  0.7500000000000011  \\
            0.3  0.7500000000000011  \\
            0.35  0.700000000000001  \\
            0.4  0.6000000000000009  \\
            0.45  0.700000000000001  \\
            0.5  0.6000000000000009  \\
            0.55  0.6000000000000009  \\
            0.6  0.5000000000000007  \\
            0.65  0.30000000000000043  \\
            0.7  0.4000000000000006  \\
            0.75  0.30000000000000043  \\
            0.8  0.05000000000000007  \\
            0.85  0.0  \\
        }
        ;
\addplot+[no markers,domain=-0.8164:0.8164,color=red,thick] {3*sqrt(2/3-x^2)/(pi)};


\end{axis}
\end{tikzpicture}
\hspace{2mm}
\begin{tikzpicture}
\begin{axis}[
width=5.8cm,
height=4cm,
% xticklabel interval boundaries, 
% xticklabel={$[\pgfmathprintnumber\tick,\pgfmathprintnumber\nexttick)$}, 
xmajorgrids={false}, 
% xticklabel style={font={\tiny}}
% ymax = 0.35,
xmin=-0.99,
xmax=2.2,
title={Spectrum of $\tensor{Y} \cdot v^{(5)}$},
xtick={0},
extra x ticks={-0.8164,0.8164,1.633},
extra x tick labels={$-\sqrt{\frac{2}{3}}$,$\sqrt{\frac{2}{3}}$,$2\sqrt{\frac{2}{3}}$},
extra tick style={grid=major, grid style={dashed, gray}},
]
    \addplot[ybar interval, fill = white!80!orange]
        table[row sep={\\}]
        {
            \\
            -0.85  0.05000000000000007  \\
            -0.8  0.25000000000000033  \\
            -0.75  0.30000000000000043  \\
            -0.7  0.5000000000000007  \\
            -0.65  0.5000000000000007  \\
            -0.6  0.5000000000000007  \\
            -0.55  0.6000000000000009  \\
            -0.5  0.6500000000000009  \\
            -0.45  0.700000000000001  \\
            -0.4  0.7500000000000011  \\
            -0.35  0.5500000000000008  \\
            -0.3  0.8500000000000012  \\
            -0.25  0.6500000000000009  \\
            -0.2  0.8000000000000012  \\
            -0.15  0.8000000000000012  \\
            -0.1  0.7500000000000011  \\
            -0.05  0.7500000000000011  \\
            0.0  0.7500000000000011  \\
            0.05  0.9000000000000012  \\
            0.1  0.700000000000001  \\
            0.15  0.7500000000000011  \\
            0.2  0.7500000000000011  \\
            0.25  0.8000000000000012  \\
            0.3  0.7500000000000011  \\
            0.35  0.6500000000000009  \\
            0.4  0.700000000000001  \\
            0.45  0.6000000000000009  \\
            0.5  0.6000000000000009  \\
            0.55  0.5000000000000007  \\
            0.6  0.5000000000000007  \\
            0.65  0.4000000000000006  \\
            0.7  0.4000000000000006  \\
            0.75  0.2000000000000003  \\
            0.8  0.05000000000000007  \\
            0.85  0.0  \\
            0.9  0.0  \\
            0.95  0.0  \\
            1.0  0.0  \\
            1.05  0.0  \\
            1.1  0.0  \\
            1.15  0.05000000000000007  \\
            1.2  0.0  \\
        }
        ;
\addplot+[no markers,domain=-0.8164:0.8164,color=red,thick] {3*sqrt(2/3-x^2)/(pi)};

\node (p1) at (axis cs:1.156,0.5)  {\footnotesize spike};
\node (linep1) at (axis cs:1.156, 0.02) {}; 
\draw [->] (p1.south) -- (linep1);

\end{axis}
\end{tikzpicture}
\hspace{2mm}
\begin{tikzpicture}
\begin{axis}[
width=5.8cm,
height=4cm,
% xticklabel interval boundaries, 
% xticklabel={$[\pgfmathprintnumber\tick,\pgfmathprintnumber\nexttick)$}, 
xmajorgrids={false}, 
% xticklabel style={font={\tiny}}
% ymax = 0.35,
xmin=-0.99,
xmax=2.2,
title={Spectrum of $\tensor{Y} \cdot v^{(20)}$},
xtick={0},
extra x ticks={-0.8164,0.8164,1.633},
extra x tick labels={$-\sqrt{\frac{2}{3}}$,$\sqrt{\frac{2}{3}}$,$2\sqrt{\frac{2}{3}}$},
extra tick style={grid=major, grid style={dashed, gray}},
]
    \addplot[ybar interval, fill = white!80!orange]
        table[row sep={\\}]
        {
            \\
            -0.8  0.32499999999999973  \\
            -0.7  0.4249999999999996  \\
            -0.6  0.5999999999999994  \\
            -0.5  0.6249999999999994  \\
            -0.4  0.7249999999999993  \\
            -0.3  0.7499999999999993  \\
            -0.2  0.7499999999999993  \\
            -0.1  0.7749999999999994  \\
            0.0  0.7999999999999993  \\
            0.1  0.7749999999999994  \\
            0.2  0.6999999999999994  \\
            0.3  0.7249999999999993  \\
            0.4  0.6749999999999994  \\
            0.5  0.5499999999999995  \\
            0.6  0.4499999999999996  \\
            0.7  0.27499999999999974  \\
            0.8  0.049999999999999954  \\
            0.9  0.0  \\
            1.0  0.0  \\
            1.1  0.0  \\
            1.2  0.0  \\
            1.3  0.0  \\
            1.4  0.0  \\
            1.5  0.0  \\
            1.6  0.0  \\
            1.7  0.0  \\
            1.8  0.0  \\
            1.9  0.0  \\
            2.0  0.024999999999999977  \\
            2.1  0.0  \\
        }
        ;
\addplot+[no markers,domain=-0.8164:0.8164,color=red,thick] {3*sqrt(2/3-x^2)/(pi)};

\node (p1) at (axis cs:1.8,0.5)  {\footnotesize spike};
\node (linep1) at (axis cs:2.05, 0.01) {}; 
\draw [->] (p1.south) -- (linep1);

\end{axis}
\end{tikzpicture}



==> figs/spmeas.tikz <==
% \begin{tikzpicture}
% \begin{axis}[
% width=7cm,
% height=4cm,
% % xticklabel interval boundaries, 
% % xticklabel={$[\pgfmathprintnumber\tick,\pgfmathprintnumber\nexttick)$}, 
% xmajorgrids={false}, 
% % xticklabel style={font={\tiny}}
% % ymax = 0.35,
% xmin=-0.99,
% xmax=0.99,
% title={$N=300$},
% extra x ticks={-0.8164,0.8164},
% extra x tick labels={$-\sqrt{\frac{2}{3}}$,$\sqrt{\frac{2}{3}}$},
% extra tick style={grid=major, grid style={dashed, gray}},
% ]
%     \addplot[ybar interval, fill = white!80!orange]
%         table[row sep={\\}]
%         {
%             \\
%             -0.85  0.1333333333333335  \\
%             -0.8  0.1333333333333335  \\
%             -0.75  0.4000000000000005  \\
%             -0.7  0.533333333333334  \\
%             -0.65  0.533333333333334  \\
%             -0.6  0.4000000000000005  \\
%             -0.55  0.7333333333333343  \\
%             -0.5  0.6000000000000008  \\
%             -0.45  0.533333333333334  \\
%             -0.4  0.7333333333333343  \\
%             -0.35  0.6666666666666675  \\
%             -0.3  0.8666666666666678  \\
%             -0.25  0.6000000000000008  \\
%             -0.2  0.800000000000001  \\
%             -0.15  0.6666666666666675  \\
%             -0.1  0.9333333333333346  \\
%             -0.05  0.800000000000001  \\
%             0.0  0.7333333333333343  \\
%             0.05  0.6666666666666675  \\
%             0.1  0.9333333333333346  \\
%             0.15  0.7333333333333343  \\
%             0.2  0.6666666666666675  \\
%             0.25  0.7333333333333343  \\
%             0.3  0.7333333333333343  \\
%             0.35  0.6666666666666675  \\
%             0.4  0.7333333333333343  \\
%             0.45  0.533333333333334  \\
%             0.5  0.7333333333333343  \\
%             0.55  0.533333333333334  \\
%             0.6  0.4666666666666673  \\
%             0.65  0.4666666666666673  \\
%             0.7  0.266666666666667  \\
%             0.75  0.266666666666667  \\
%             0.8  0.06666666666666675  \\
%             0.85  0.0  \\
%         }
%         ;
% \addplot+[no markers,samples=50,domain=-0.8164:0.8164,color=red,thick] {3*sqrt(2/3-x^2)/(pi)};
% 
% 
% \end{axis}
% \end{tikzpicture}
% \hspace{5mm}
\begin{tikzpicture}
\begin{axis}[
width=8cm,
height=4cm,
% xticklabel interval boundaries, 
% xticklabel={$[\pgfmathprintnumber\tick,\pgfmathprintnumber\nexttick)$}, 
xmajorgrids={false}, 
% xticklabel style={font={\tiny}}
ymax = 1.35,
xmin=-1,
xmax=1,
title={$d=3$, $N=500$},
extra x ticks={-0.8164,0.8164},
extra x tick labels={$-\sqrt{\frac{2}{3}}$,$\sqrt{\frac{2}{3}}$},
extra tick style={grid=major, grid style={dashed, gray}},
]
    \addplot[ybar interval, fill = white!80!orange]
        table[row sep={\\}]
        {
            \\
            -0.85  0.04000000000000005  \\
            -0.8  0.2400000000000003  \\
            -0.75  0.3600000000000005  \\
            -0.7  0.44000000000000056  \\
            -0.65  0.5200000000000007  \\
            -0.6  0.5200000000000007  \\
            -0.55  0.6000000000000008  \\
            -0.5  0.6400000000000008  \\
            -0.45  0.6800000000000008  \\
            -0.4  0.720000000000001  \\
            -0.35  0.6800000000000008  \\
            -0.3  0.800000000000001  \\
            -0.25  0.720000000000001  \\
            -0.2  0.720000000000001  \\
            -0.15  0.760000000000001  \\
            -0.1  0.800000000000001  \\
            -0.05  0.760000000000001  \\
            0.0  0.8400000000000011  \\
            0.05  0.760000000000001  \\
            0.1  0.760000000000001  \\
            0.15  0.760000000000001  \\
            0.2  0.720000000000001  \\
            0.25  0.800000000000001  \\
            0.3  0.6800000000000008  \\
            0.35  0.6400000000000008  \\
            0.4  0.6000000000000008  \\
            0.45  0.720000000000001  \\
            0.5  0.5600000000000007  \\
            0.55  0.5600000000000007  \\
            0.6  0.5200000000000007  \\
            0.65  0.44000000000000056  \\
            0.7  0.3200000000000004  \\
            0.75  0.28000000000000036  \\
            0.8  0.04000000000000005  \\
            0.85  0.0  \\
        }
        ;
\addplot+[no markers,samples=50,domain=-0.8164:0.8164,color=red,thick] {3*sqrt(2/3-x^2)/(pi)};


\end{axis}
\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}
\begin{axis}[
width=8cm,
height=4cm,
% xticklabel interval boundaries, 
% xticklabel={$[\pgfmathprintnumber\tick,\pgfmathprintnumber\nexttick)$}, 
xmajorgrids={false}, 
% xticklabel style={font={\tiny}}
ymax = 1.35,
xmin=-1,
xmax=1,
title={$d=4$, $N=200$},
xtick={-1,0,1},
extra x ticks={-0.5773,0.5773},
extra x tick labels={$-\sqrt{\frac{1}{3}}$,$\sqrt{\frac{1}{3}}$},
extra tick style={grid=major, grid style={dashed, gray}},
]
    \addplot[ybar interval, fill = white!80!orange]
        table[row sep={\\}]
        {
            \\
            -0.65  0.09999999999999991  \\
            -0.6  0.09999999999999991  \\
            -0.55  0.39999999999999963  \\
            -0.5  0.5999999999999994  \\
            -0.45  0.6999999999999994  \\
            -0.4  0.7999999999999993  \\
            -0.35  0.9999999999999991  \\
            -0.3  1.099999999999999  \\
            -0.25  0.8999999999999992  \\
            -0.2  1.099999999999999  \\
            -0.15  0.8999999999999992  \\
            -0.1  1.099999999999999  \\
            -0.05  1.099999999999999  \\
            0.0  1.299999999999999  \\
            0.05  1.099999999999999  \\
            0.1  1.099999999999999  \\
            0.15  0.8999999999999992  \\
            0.2  0.9999999999999991  \\
            0.25  0.9999999999999991  \\
            0.3  0.8999999999999992  \\
            0.35  0.7999999999999993  \\
            0.4  0.7999999999999993  \\
            0.45  0.6999999999999994  \\
            0.5  0.2999999999999997  \\
            0.55  0.09999999999999991  \\
            0.6  0.09999999999999991  \\
            % 0.65  0.0  \\
        }
        ;
\addplot+[no markers,samples=50,domain=-0.5773:0.5773,color=red,thick] {6*sqrt(1/3-x^2)/(pi)};


\end{axis}
\end{tikzpicture}
% \hspace{2mm}
% \begin{tikzpicture}
% \begin{axis}[
% width=5.9cm,
% height=4cm,
% % xticklabel interval boundaries, 
% % xticklabel={$[\pgfmathprintnumber\tick,\pgfmathprintnumber\nexttick)$}, 
% xmajorgrids={false}, 
% % xticklabel style={font={\tiny}}
% % ymax = 0.35,
% xmin=-0.99,
% xmax=0.99,
% title={$N=500$},
% xtick={0},
% extra x ticks={-0.4472,0.4472},
% extra x tick labels={$-\sqrt{\frac{1}{5}}$,$\sqrt{\frac{1}{5}}$},
% extra tick style={grid=major, grid style={dashed, gray}},
% ]
%     \addplot[ybar interval, fill = white!80!orange]
%         table[row sep={\\}]
%         {
%             \\
%             -0.85  0.04000000000000005  \\
%             -0.8  0.2400000000000003  \\
%             -0.75  0.3600000000000005  \\
%             -0.7  0.44000000000000056  \\
%             -0.65  0.5200000000000007  \\
%             -0.6  0.5200000000000007  \\
%             -0.55  0.6000000000000008  \\
%             -0.5  0.6400000000000008  \\
%             -0.45  0.6800000000000008  \\
%             -0.4  0.720000000000001  \\
%             -0.35  0.6800000000000008  \\
%             -0.3  0.800000000000001  \\
%             -0.25  0.720000000000001  \\
%             -0.2  0.720000000000001  \\
%             -0.15  0.760000000000001  \\
%             -0.1  0.800000000000001  \\
%             -0.05  0.760000000000001  \\
%             0.0  0.8400000000000011  \\
%             0.05  0.760000000000001  \\
%             0.1  0.760000000000001  \\
%             0.15  0.760000000000001  \\
%             0.2  0.720000000000001  \\
%             0.25  0.800000000000001  \\
%             0.3  0.6800000000000008  \\
%             0.35  0.6400000000000008  \\
%             0.4  0.6000000000000008  \\
%             0.45  0.720000000000001  \\
%             0.5  0.5600000000000007  \\
%             0.55  0.5600000000000007  \\
%             0.6  0.5200000000000007  \\
%             0.65  0.44000000000000056  \\
%             0.7  0.3200000000000004  \\
%             0.75  0.28000000000000036  \\
%             0.8  0.04000000000000005  \\
%             0.85  0.0  \\
%         }
%         ;
% \addplot+[no markers,samples=50,domain=-0.4472:0.4472,color=red,thick] {10*sqrt(1/5-x^2)/(pi)};


% \end{axis}
% \end{tikzpicture}


==> figs/spnorm.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=2cm,
at={(0cm,0cm)},
scale only axis,
separate axis lines,
% every outer x axis line/.append style={black},
% every x tick label/.append style={font=\color{black}},
ymin=1.5,
ymax=3.65,
xlabel={$\lambda$},
ylabel={$\mu^\star_3(\lambda)$},
xmajorgrids,
% every outer y axis line/.append style={black},
% every y tick label/.append style={font=\color{black}},
xmin=0,
xmax=3.5,
extra x ticks={1.21},
extra x tick labels={\; $\lambc$},
extra tick style={grid=major, grid style={dashed, gray}},
% xtick={},
% xticklabels={0, 0.1, 0.2},
% ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
% yticklabels={},
ymajorgrids,
title style={font=\small},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black},
legend columns = 2,
xticklabel shift={.1cm},
legend style={font=\tiny},
yticklabel shift={.0cm},
title={spectral norm, $d=3$}
]

\addplot [color=red!70!black,solid,line width=1,forget plot]
  table[row sep=crcr]{%
            0.0  1.657000332100091  \\
            1.207  1.657000332100091  \\
};

\addplot+[no markers,domain=1.207:3.5,color=red!70!black,line width=1,solid,samples=100] {(3*x^2 + x*sqrt(9*x^2 - 12)+4)/sqrt(18*x^2 + 6*x*sqrt(9*x^2 - 12))};

\addplot+[no markers,dashed,domain=0:3.5,color=black,thick] {x};

% \addplot [color=darkorange,dashed,line width=1pt,forget plot]
%   table[row sep=crcr]{%
%             1.207  1.65  \\
%            1.21 3.65 \\
%};

 \node[] at (axis cs: 2.6,2.1) {$y = \lambda$};

\end{axis}
\end{tikzpicture}


==> figs/spnorm_d4.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=2cm,
at={(0cm,0cm)},
scale only axis,
separate axis lines,
% every outer x axis line/.append style={black},
% every x tick label/.append style={font=\color{black}},
ymin=1.5,
ymax=3.65,
xlabel={$\lambda$},
ylabel={$\mu^\star_4(\lambda)$},
xmajorgrids,
% every outer y axis line/.append style={black},
% every y tick label/.append style={font=\color{black}},
xmin=0,
xmax=3.5,
extra x ticks={1.4050},
extra x tick labels={\; $\lambc$},
extra tick style={grid=major, grid style={dashed, gray}},
% xtick={},
% xticklabels={0, 0.1, 0.2},
% ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
% yticklabels={},
ymajorgrids,
title style={font=\small},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black},
legend columns = 2,
xticklabel shift={.1cm},
legend style={font=\tiny},
yticklabel shift={.0cm},
title={spectral norm, $d=4$}
]

\addplot+[no markers,color=red!70!black,line width=1,solid] 
        table[row sep={\\}]
        {
            x  y  \\
            0.0  1.7904299422486885  \\
            1.4  1.7904299422486885  \\
            1.41  1.7968964389737527  \\
            1.42  1.8034478248883317  \\
            1.43  1.810079398241571  \\
            1.44  1.8167869765934401  \\
            1.45  1.8235668060959658  \\
            1.46  1.8304154919100826  \\
            1.47  1.8373299437737818  \\
            1.48  1.8443073326927626  \\
            1.49  1.8513450559660038  \\
            1.5  1.8584407085710257  \\
            1.51  1.8655920594796347  \\
            1.52  1.8727970318507432  \\
            1.53  1.8800536863108819  \\
            1.54  1.8873602067220676  \\
            1.55  1.8947148879742977  \\
            1.56  1.9021161254416559  \\
            1.57  1.9095624058172345  \\
            1.58  1.9170522990999213  \\
            1.59  1.9245844515504926  \\
            1.6  1.932157579468911  \\
            1.61  1.939770463671695  \\
            1.62  1.9474219445696013  \\
            1.63  1.9551109177628216  \\
            1.64  1.9628363300846232  \\
            1.65  1.9705971760353707  \\
            1.66  1.978392494557937  \\
            1.67  1.986221366112879  \\
            1.68  1.994082910017865  \\
            1.69  2.001976282020923  \\
            1.7  2.0099006720812884  \\
            1.71  2.0178553023351933  \\
            1.72  2.0258394252269207  \\
            1.73  2.0338523217879825  \\
            1.74  2.041893300049425  \\
            1.75  2.0499616935741125  \\
            1.76  2.058056860097412  \\
            1.77  2.0661781802660477  \\
            1.78  2.0743250564660767  \\
            1.79  2.0824969117319503  \\
            1.8  2.0906931887294897  \\
            1.81  2.0989133488063945  \\
            1.82  2.1071568711045603  \\
            1.83  2.1154232517290796  \\
            1.84  2.1237120029693015  \\
            1.85  2.132022652567809  \\
            1.86  2.1403547430335546  \\
            1.87  2.148707830995754  \\
            1.88  2.157081486595472  \\
            1.89  2.1654752929120993  \\
            1.9  2.1738888454221765  \\
            1.91  2.1823217514882565  \\
            1.92  2.1907736298756824  \\
            1.93  2.1992441102953517  \\
            1.94  2.207732832970696  \\
            1.95  2.216239448227251  \\
            1.96  2.2247636161033313  \\
            1.97  2.233305005980428  \\
            1.98  2.2418632962320753  \\
            1.99  2.250438173890023  \\
            2.0  2.259029334326628  \\
            2.01  2.2676364809524845  \\
            2.02  2.276259324928364  \\
            2.03  2.2848975848906146  \\
            2.04  2.2935509866892345  \\
            2.05  2.302219263137877  \\
            2.06  2.3109021537751078  \\
            2.07  2.3195994046362816  \\
            2.08  2.328310768035446  \\
            2.09  2.3370360023567147  \\
            2.1  2.345774871854604  \\
            2.11  2.354527146462848  \\
            2.12  2.3632926016112386  \\
            2.13  2.3720710180500775  \\
            2.14  2.3808621816818407  \\
            2.15  2.3896658833996844  \\
            2.16  2.398481918932455  \\
            2.17  2.407310088695866  \\
            2.18  2.416150197649547  \\
            2.19  2.425002055159666  \\
            2.2  2.433865474866871  \\
            2.21  2.4427402745592754  \\
            2.22  2.451626276050269  \\
            2.23  2.4605233050609083  \\
            2.24  2.4694311911066933  \\
            2.25  2.4783497673885093  \\
            2.26  2.4872788706875593  \\
            2.27  2.496218341264099  \\
            2.28  2.5051680227598045  \\
            2.29  2.5141277621036195  \\
            2.3  2.523097409420916  \\
            2.31  2.532076817945843  \\
            2.32  2.5410658439367024  \\
            2.33  2.5500643465942487  \\
            2.34  2.5590721879827685  \\
            2.35  2.568089232953832  \\
            2.36  2.577115349072608  \\
            2.37  2.586150406546635  \\
            2.38  2.595194278156933  \\
            2.39  2.6042468391913975  \\
            2.4  2.6133079673803388  \\
            2.41  2.6223775428341214  \\
            2.42  2.631455447982792  \\
            2.43  2.6405415675176345  \\
            2.44  2.6496357883345674  \\
            2.45  2.6587379994793254  \\
            2.46  2.6678480920943355  \\
            2.47  2.676965959367253  \\
            2.48  2.6860914964810574  \\
            2.49  2.695224600565693  \\
            2.5  2.704365170651153  \\
            2.51  2.7135131076219943  \\
            2.52  2.722668314173199  \\
            2.53  2.7318306947673476  \\
            2.54  2.741000155593065  \\
            2.55  2.7501766045246696  \\
            2.56  2.759359951083011  \\
            2.57  2.768550106397431  \\
            2.58  2.7777469831688224  \\
            2.59  2.7869504956337416  \\
            2.6  2.796160559529543  \\
            2.61  2.805377092060491  \\
            2.62  2.814600011864827  \\
            2.63  2.823829238982755  \\
            2.64  2.833064694825312  \\
            2.65  2.8423063021440935  \\
            2.66  2.8515539850018157  \\
            2.67  2.860807668743667  \\
            2.68  2.870067279969449  \\
            2.69  2.8793327465064524  \\
            2.7  2.8886039973830724  \\
            2.71  2.897880962803117  \\
            2.72  2.9071635741207946  \\
            2.73  2.916451763816368  \\
            2.74  2.925745465472436  \\
            2.75  2.9350446137508364  \\
            2.76  2.944349144370147  \\
            2.77  2.953658994083766  \\
            2.78  2.9629741006585477  \\
            2.79  2.972294402853995  \\
            2.8  2.9816198404019625  \\
            2.81  2.990950353986886  \\
            2.82  3.0002858852264955  \\
            2.83  3.0096263766530233  \\
            2.84  3.0189717716948605  \\
            2.85  3.0283220146586816  \\
            2.86  3.037677050712001  \\
            2.87  3.0470368258661558  \\
            2.88  3.0564012869597064  \\
            2.89  3.065770381642233  \\
            2.9  3.075144058358528  \\
            2.91  3.0845222663331637  \\
            2.92  3.093904955555426  \\
            2.93  3.103292076764617  \\
            2.94  3.112683581435684  \\
            2.95  3.122079421765209  \\
            2.96  3.1314795506577084  \\
            2.97  3.1408839217122675  \\
            2.98  3.1502924892094626  \\
            2.99  3.1597052080986137  \\
            3.0  3.1691220339853037  \\
            3.01  3.1785429231191986  \\
            3.02  3.1879678323821397  \\
            3.03  3.197396719276502  \\
            3.04  3.206829541913828  \\
            3.05  3.216266259003698  \\
            3.06  3.2257068298428653  \\
            3.07  3.235151214304625  \\
            3.08  3.2445993728284215  \\
            3.09  3.2540512664096792  \\
            3.1  3.2635068565898733  \\
            3.11  3.2729661054467893  \\
            3.12  3.282428975585026  \\
            3.13  3.2918954301266816  \\
            3.14  3.3013654327022532  \\
            3.15  3.3108389474417232  \\
            3.16  3.3203159389658485  \\
            3.17  3.32979637237762  \\
            3.18  3.3392802132539203  \\
            3.19  3.3487674276373403  \\
            3.2  3.358257982028185  \\
            3.21  3.367751843376635  \\
            3.22  3.3772489790750764  \\
            3.23  3.386749356950592  \\
            3.24  3.3962529452576042  \\
            3.25  3.40575971267067  \\
            3.26  3.4152696282774295  \\
            3.27  3.4247826615716948  \\
            3.28  3.434298782446674  \\
            3.29  3.4438179611883495  \\
            3.3  3.453340168468971  \\
            3.31  3.4628653753406926  \\
            3.32  3.4723935532293333  \\
            3.33  3.4819246739282628  \\
            3.34  3.4914587095924103  \\
            3.35  3.500995632732388  \\
            3.36  3.510535416208739  \\
            3.37  3.5200780332262904  \\
            3.38  3.5296234573286176  \\
            3.39  3.539171662392629  \\
            3.4  3.548722622623239  \\
            3.41  3.5582763125481556  \\
            3.42  3.567832707012764  \\
            3.43  3.5773917811751175  \\
            3.44  3.5869535105010057  \\
            3.45  3.5965178707591434  \\
            3.46  3.606084838016423  \\
            3.47  3.615654388633285  \\
            3.48  3.62522649925915  \\
            3.49  3.63480114682796  \\
            3.5  3.644378308553784  \\
        };            


\addplot+[no markers,dashed,domain=0:3.5,color=black,thick] {x};

 \node[] at (axis cs: 2.6,2.1) {$y = \lambda$};

\end{axis}
\end{tikzpicture}


==> figs/spnorm_d5.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=2cm,
at={(0cm,0cm)},
scale only axis,
separate axis lines,
% every outer x axis line/.append style={black},
% every x tick label/.append style={font=\color{black}},
ymin=1.5,
ymax=3.65,
xlabel={$\lambda$},
ylabel={$\mu^\star_5(\lambda)$},
xmajorgrids,
% every outer y axis line/.append style={black},
% every y tick label/.append style={font=\color{black}},
xmin=0,
xmax=3.5,
extra x ticks={1.5320},
extra x tick labels={\; $\lambc$},
extra tick style={grid=major, grid style={dashed, gray}},
% xtick={},
% xticklabels={0, 0.1, 0.2},
% ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
% yticklabels={},
ymajorgrids,
title style={font=\small},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black},
legend columns = 2,
xticklabel shift={.1cm},
legend style={font=\tiny},
yticklabel shift={.0cm},
title={spectral norm, $d=5$}
]

\addplot [color=red!70!black,solid,line width=1,forget plot]
  table[row sep=crcr]{%
            0.0  1.886390140535112  \\
            1.54  1.886390140535112  \\
};

\addplot+[no markers,domain=1.207:3.5,color=red!70!black,line width=1,solid,samples=100] 
        table[row sep={\\}]
        {
            x  y  \\
            1.54  1.8934899852261786  \\
            1.55  1.9006491817525923  \\
            1.56  1.907865186924751  \\
            1.57  1.915135661083122  \\
            1.58  1.922458442443433  \\
            1.59  1.9298315258336232  \\
            1.6  1.9372530448916332  \\
            1.61  1.9447212570245174  \\
            1.62  1.9522345305956046  \\
            1.63  1.9597913339277708  \\
            1.64  1.9673902258008102  \\
            1.65  1.97502984718846  \\
            1.66  1.9827089140319782  \\
            1.67  1.9904262108866844  \\
            1.68  1.9981805853085948  \\
            1.69  2.00597094287234  \\
            1.7  2.0137962427306806  \\
            1.71  2.0216554936411053  \\
            1.72  2.0295477503973065  \\
            1.73  2.037472110613213  \\
            1.74  2.0454277118153854  \\
            1.75  2.053413728806226  \\
            1.76  2.0614293712659437  \\
            1.77  2.069473881565782  \\
            1.78  2.0775465327688307  \\
            1.79  2.0856466267979425  \\
            1.8  2.093773492752954  \\
            1.81  2.1019264853617377  \\
            1.82  2.1101049835514942  \\
            1.83  2.118308389128417  \\
            1.84  2.126536125555236  \\
            1.85  2.1347876368174026  \\
            1.86  2.143062386369719  \\
            1.87  2.1513598561561422  \\
            1.88  2.1596795456962865  \\
            1.89  2.168020971232834  \\
            1.9  2.176383664934692  \\
            1.91  2.184767174151253  \\
            1.92  2.1931710607135724  \\
            1.93  2.20159490027873  \\
            1.94  2.2100382817139637  \\
            1.95  2.2185008065175116  \\
            1.96  2.2269820882733855  \\
            1.97  2.2354817521375447  \\
            1.98  2.243999434353178  \\
            1.99  2.2525347817930017  \\
            2.0  2.2610874515266577  \\
            2.01  2.2696571104114707  \\
            2.02  2.278243434704974  \\
            2.03  2.286846109697715  \\
            2.04  2.2954648293650335  \\
            2.05  2.304099296036525  \\
            2.06  2.3127492200821083  \\
            2.07  2.321414319613593  \\
            2.08  2.3300943202008235  \\
            2.09  2.3387889546014655  \\
            2.1  2.347497962503639  \\
            2.11  2.356221090280604  \\
            2.12  2.3649580907568057  \\
            2.13  2.3737087229846123  \\
            2.14  2.3824727520311244  \\
            2.15  2.391249948774496  \\
            2.16  2.4000400897092256  \\
            2.17  2.4088429567599277  \\
            2.18  2.4176583371031244  \\
            2.19  2.426486022996609  \\
            2.2  2.4353258116160044  \\
            2.21  2.444177504898107  \\
            2.22  2.4530409093906953  \\
            2.23  2.46191583610844  \\
            2.24  2.4708021003946357  \\
            2.25  2.4796995217884295  \\
            2.26  2.488607923897305  \\
            2.27  2.4975271342745398  \\
            2.28  2.5064569843014093  \\
            2.29  2.5153973090738933  \\
            2.3  2.5243479472936947  \\
            2.31  2.5333087411633435  \\
            2.32  2.542279536285203  \\
            2.33  2.5512601815642086  \\
            2.34  2.560250529114154  \\
            2.35  2.569250434167376  \\
            2.36  2.5782597549876733  \\
            2.37  2.587278352786329  \\
            2.38  2.596306091641091  \\
            2.39  2.6053428384179846  \\
            2.4  2.614388462695839  \\
            2.41  2.623442836693402  \\
            2.42  2.63250583519894  \\
            2.43  2.641577335502227  \\
            2.44  2.6506572173288  \\
            2.45  2.659745362776412  \\
            2.46  2.66884165625358  \\
            2.47  2.6779459844201416  \\
            2.48  2.687058236129747  \\
            2.49  2.6961783023742045  \\
            2.5  2.705306076229606  \\
            2.51  2.7144414528041665  \\
            2.52  2.723584329187702  \\
            2.53  2.7327346044026934  \\
            2.54  2.7418921793568742  \\
            2.55  2.7510569567972727  \\
            2.56  2.760228841265665  \\
            2.57  2.7694077390553886  \\
            2.58  2.77859355816945  \\
            2.59  2.7877862082798974  \\
            2.6  2.7969856006884046  \\
            2.61  2.8061916482880074  \\
            2.62  2.8154042655259883  \\
            2.63  2.8246233683678197  \\
            2.64  2.8338488742621744  \\
            2.65  2.843080702106928  \\
            2.66  2.852318772216149  \\
            2.67  2.861563006288018  \\
            2.68  2.8708133273736554  \\
            2.69  2.880069659846831  \\
            2.7  2.8893319293745168  \\
            2.71  2.8986000628882467  \\
            2.72  2.907873988556289  \\
            2.73  2.9171536357565557  \\
            2.74  2.9264389350502715  \\
            2.75  2.935729818156342  \\
            2.76  2.945026217926423  \\
            2.77  2.954328068320647  \\
            2.78  2.9636353043840016  \\
            2.79  2.9729478622233394  \\
            2.8  2.982265678984979  \\
            2.81  2.9915886928328983  \\
            2.82  3.000916842927506  \\
            2.83  3.0102500694049446  \\
            2.84  3.0195883133569357  \\
            2.85  3.028931516811146  \\
            2.86  3.0382796227120408  \\
            2.87  3.047632574902228  \\
            2.88  3.056990318104284  \\
            2.89  3.0663527979030087  \\
            2.9  3.0757199607281502  \\
            2.91  3.085091753837538  \\
            2.92  3.094468125300642  \\
            2.93  3.1038490239825376  \\
            2.94  3.1132343995282454  \\
            2.95  3.1226242023474775  \\
            2.96  3.1320183835997297  \\
            2.97  3.1414168951797397  \\
            2.98  3.150819689703298  \\
            2.99  3.1602267204933927  \\
            3.0  3.16963794156668  \\
            3.01  3.179053307620281  \\
            3.02  3.188472774018877  \\
            3.03  3.1978962967821154  \\
            3.04  3.207323832572314  \\
            3.05  3.2167553386824244  \\
            3.06  3.226190773024306  \\
            3.07  3.2356300941172433  \\
            3.08  3.245073261076735  \\
            3.09  3.2545202336035373  \\
            3.1  3.263970971972959  \\
            3.11  3.273425437024381  \\
            3.12  3.2828835901510356  \\
            3.13  3.2923453932899878  \\
            3.14  3.301810808912361  \\
            3.15  3.311279800013759  \\
            3.16  3.320752330104923  \\
            3.17  3.330228363202561  \\
            3.18  3.3397078638204083  \\
            3.19  3.3491907969604666  \\
            3.2  3.358677128104427  \\
            3.21  3.3681668232052937  \\
            3.22  3.3776598486791736  \\
            3.23  3.387156171397251  \\
            3.24  3.396655758677925  \\
            3.25  3.406158578279114  \\
            3.26  3.41566459839073  \\
            3.27  3.4251737876273034  \\
            3.28  3.434686115020763  \\
            3.29  3.4442015500133705  \\
            3.3  3.4537200624507918  \\
            3.31  3.46324162257533  \\
            3.32  3.4727662010192732  \\
            3.33  3.482293768798397  \\
            3.34  3.4918242973055924  \\
            3.35  3.5013577583046254  \\
            3.36  3.5108941239240172  \\
            3.37  3.5204333666510634  \\
            3.38  3.5299754593259474  \\
            3.39  3.5395203751359965  \\
            3.4  3.5490680876100344  \\
            3.41  3.558618570612869  \\
            3.42  3.5681717983398515  \\
            3.43  3.5777277453115848  \\
            3.44  3.5872863863687035  \\
            3.45  3.596847696666775  \\
            3.46  3.6064116516712903  \\
            3.47  3.6159782271527585  \\
            3.48  3.625547399181885  \\
            3.49  3.6351191441248587  \\
            3.5  3.6446934386387158  \\
        }
        ;

\addplot+[no markers,dashed,domain=0:3.5,color=black,thick] {x};


 \node[] at (axis cs: 2.6,2.1) {$y = \lambda$};

\end{axis}
\end{tikzpicture}

